Detecting User Exits from Online Behavior: A Duration-Dependent Latent State Model

In order to steer e-commerce users towards making a purchase, marketers rely upon predictions of when users exit without purchasing. Previously, such predictions were based upon hidden Markov models (HMMs) due to their ability of modeling latent shopping phases with different user intents. In this work, we develop a duration-dependent hidden Markov model. In contrast to traditional HMMs, it explicitly models the duration of latent states and thereby allows states to become "sticky". The proposed model is superior to prior HMMs in detecting user exits: out of 100 user exits without purchase, it correctly identifies an additional 18. This helps marketers in better managing the online behavior of e-commerce customers. The reason for the superior performance of our model is the duration dependence, which allows our model to recover latent states that are characterized by a distorted sense of time. We finally provide a theoretical explanation for this, which builds upon the concept of "flow".

==> plot_renewal_prob.tex <==
% Created by tikzDevice version 0.12 on 2019-11-20 14:49:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 28.83, 27.01) rectangle (134.17,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.83, 27.01) rectangle (134.17,196.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 51.52) --
	(134.17, 51.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 88.77) --
	(134.17, 88.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,126.02) --
	(134.17,126.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,163.27) --
	(134.17,163.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.58, 27.01) --
	( 49.58,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 81.50, 27.01) --
	( 81.50,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (113.42, 27.01) --
	(113.42,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83, 32.90) --
	(134.17, 32.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83, 70.15) --
	(134.17, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,107.40) --
	(134.17,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,144.64) --
	(134.17,144.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,181.89) --
	(134.17,181.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.62, 27.01) --
	( 33.62,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.54, 27.01) --
	( 65.54,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.46, 27.01) --
	( 97.46,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.38, 27.01) --
	(129.38,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 33.62,142.20) --
	( 44.26,143.80) --
	( 54.90,144.82) --
	( 65.54,145.58) --
	( 76.18,146.18) --
	( 86.82,146.68) --
	( 97.46,147.10) --
	(108.10,147.47) --
	(118.74,147.79) --
	(129.38,148.09);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.83, 27.01) rectangle (134.17,196.16);
\end{scope}
\begin{scope}
\path[clip] (139.67, 27.01) rectangle (245.01,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.67, 27.01) rectangle (245.01,196.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.67, 51.52) --
	(245.01, 51.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.67, 88.77) --
	(245.01, 88.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.67,126.02) --
	(245.01,126.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.67,163.27) --
	(245.01,163.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.42, 27.01) --
	(160.42,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.34, 27.01) --
	(192.34,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.26, 27.01) --
	(224.26,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.67, 32.90) --
	(245.01, 32.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.67, 70.15) --
	(245.01, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.67,107.40) --
	(245.01,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.67,144.64) --
	(245.01,144.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.67,181.89) --
	(245.01,181.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.46, 27.01) --
	(144.46,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.38, 27.01) --
	(176.38,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.30, 27.01) --
	(208.30,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.22, 27.01) --
	(240.22,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (144.46,188.47) --
	(155.10,188.14) --
	(165.74,187.93) --
	(176.38,187.77) --
	(187.02,187.65) --
	(197.66,187.54) --
	(208.30,187.45) --
	(218.94,187.37) --
	(229.58,187.30) --
	(240.22,187.23);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (139.67, 27.01) rectangle (245.01,196.16);
\end{scope}
\begin{scope}
\path[clip] (250.51, 27.01) rectangle (355.85,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (250.51, 27.01) rectangle (355.85,196.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.51, 51.52) --
	(355.85, 51.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.51, 88.77) --
	(355.85, 88.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.51,126.02) --
	(355.85,126.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (250.51,163.27) --
	(355.85,163.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (271.26, 27.01) --
	(271.26,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (303.18, 27.01) --
	(303.18,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (335.10, 27.01) --
	(335.10,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.51, 32.90) --
	(355.85, 32.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.51, 70.15) --
	(355.85, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.51,107.40) --
	(355.85,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.51,144.64) --
	(355.85,144.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.51,181.89) --
	(355.85,181.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.30, 27.01) --
	(255.30,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.22, 27.01) --
	(287.22,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.14, 27.01) --
	(319.14,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.06, 27.01) --
	(351.06,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (255.30, 52.07) --
	(265.94, 44.84) --
	(276.58, 41.22) --
	(287.22, 39.07) --
	(297.86, 37.66) --
	(308.50, 36.68) --
	(319.14, 35.97) --
	(329.78, 35.43) --
	(340.42, 35.02) --
	(351.06, 34.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (250.51, 27.01) rectangle (355.85,196.16);
\end{scope}
\begin{scope}
\path[clip] ( 28.83,196.16) rectangle (134.17,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.83,196.16) rectangle (134.17,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 81.50,201.53) {Goal-Directed};
\end{scope}
\begin{scope}
\path[clip] (139.67,196.16) rectangle (245.01,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (139.67,196.16) rectangle (245.01,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (192.34,201.53) {``Sticky'' Browsing};
\end{scope}
\begin{scope}
\path[clip] (250.51,196.16) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (250.51,196.16) rectangle (355.85,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (303.18,201.53) {``Non-Sticky'' Browsing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.62, 24.26) --
	( 33.62, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.54, 24.26) --
	( 65.54, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.46, 24.26) --
	( 97.46, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.38, 24.26) --
	(129.38, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 33.62, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.54, 17.65) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 97.46, 17.65) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (129.38, 17.65) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.46, 24.26) --
	(144.46, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.38, 24.26) --
	(176.38, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.30, 24.26) --
	(208.30, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.22, 24.26) --
	(240.22, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (144.46, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.38, 17.65) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (208.30, 17.65) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (240.22, 17.65) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.30, 24.26) --
	(255.30, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.22, 24.26) --
	(287.22, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.14, 24.26) --
	(319.14, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.06, 24.26) --
	(351.06, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (255.30, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (287.22, 17.65) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (319.14, 17.65) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (351.06, 17.65) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88, 30.70) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88, 67.94) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88,105.19) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88,142.44) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88,179.69) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08, 32.90) --
	( 28.83, 32.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08, 70.15) --
	( 28.83, 70.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08,107.40) --
	( 28.83,107.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08,144.64) --
	( 28.83,144.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08,181.89) --
	( 28.83,181.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (192.34,  7.44) {Latent state duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,111.58) {Renewal Probability $\rho_s(d)$};
\end{scope}
\end{tikzpicture}


==> plot_renewal_prob_hmm.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-04 16:13:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 31.64, 25.92) rectangle (190.99,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.64, 25.92) rectangle (190.99,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64, 47.36) --
	(190.99, 47.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64, 78.00) --
	(190.99, 78.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64,108.64) --
	(190.99,108.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64,139.28) --
	(190.99,139.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 63.03, 25.92) --
	( 63.03,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.32, 25.92) --
	(111.32,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.61, 25.92) --
	(159.61,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 32.04) --
	(190.99, 32.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 62.68) --
	(190.99, 62.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 93.32) --
	(190.99, 93.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64,123.96) --
	(190.99,123.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64,154.60) --
	(190.99,154.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 25.92) --
	( 38.88,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.17, 25.92) --
	( 87.17,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.46, 25.92) --
	(135.46,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.75, 25.92) --
	(183.75,160.72);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.88,151.55) --
	( 54.98,151.55) --
	( 71.08,151.55) --
	( 87.17,151.55) --
	(103.27,151.55) --
	(119.37,151.55) --
	(135.46,151.55) --
	(151.56,151.55) --
	(167.66,151.55) --
	(183.75,151.55);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.64, 25.92) rectangle (190.99,160.72);
\end{scope}
\begin{scope}
\path[clip] (196.49, 25.92) rectangle (355.85,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.49, 25.92) rectangle (355.85,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.49, 47.36) --
	(355.85, 47.36);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.49, 78.00) --
	(355.85, 78.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.49,108.64) --
	(355.85,108.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] (196.49,139.28) --
	(355.85,139.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] (227.88, 25.92) --
	(227.88,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (276.17, 25.92) --
	(276.17,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (324.46, 25.92) --
	(324.46,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.49, 32.04) --
	(355.85, 32.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.49, 62.68) --
	(355.85, 62.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.49, 93.32) --
	(355.85, 93.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.49,123.96) --
	(355.85,123.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.49,154.60) --
	(355.85,154.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.74, 25.92) --
	(203.74,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.03, 25.92) --
	(252.03,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.32, 25.92) --
	(300.32,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.61, 25.92) --
	(348.61,160.72);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (203.74,124.81) --
	(219.83,124.81) --
	(235.93,124.81) --
	(252.03,124.81) --
	(268.12,124.81) --
	(284.22,124.81) --
	(300.32,124.81) --
	(316.41,124.81) --
	(332.51,124.81) --
	(348.61,124.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (196.49, 25.92) rectangle (355.85,160.72);
\end{scope}
\begin{scope}
\path[clip] ( 31.64,160.72) rectangle (190.99,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.64,160.72) rectangle (190.99,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (111.32,165.75) {Goal-Directed};
\end{scope}
\begin{scope}
\path[clip] (196.49,160.72) rectangle (355.85,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (196.49,160.72) rectangle (355.85,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (276.17,165.75) {Browsing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.88, 23.17) --
	( 38.88, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.17, 23.17) --
	( 87.17, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (135.46, 23.17) --
	(135.46, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (183.75, 23.17) --
	(183.75, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.88, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 87.17, 16.56) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (135.46, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (183.75, 16.56) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.74, 23.17) --
	(203.74, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.03, 23.17) --
	(252.03, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (300.32, 23.17) --
	(300.32, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (348.61, 23.17) --
	(348.61, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (203.74, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (252.03, 16.56) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (300.32, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (348.61, 16.56) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69, 29.84) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69, 60.48) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69, 91.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69,121.75) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69,152.39) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 32.04) --
	( 31.64, 32.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 62.68) --
	( 31.64, 62.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 93.32) --
	( 31.64, 93.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89,123.96) --
	( 31.64,123.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89,154.60) --
	( 31.64,154.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.74,  7.06) {Latent state duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 93.32) {Renewal Probability $\rho_s(d)$};
\end{scope}
\end{tikzpicture}


==> sojourn_theory_tps.tex <==
% Created by tikzDevice version 0.12 on 2019-06-12 16:55:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 32.03, 27.01) rectangle (319.71,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03, 27.01) rectangle (319.71,196.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.03, 54.59) --
	(319.71, 54.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.03, 95.14) --
	(319.71, 95.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.03,135.70) --
	(319.71,135.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.03,176.25) --
	(319.71,176.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 77.80, 27.01) --
	( 77.80,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (143.18, 27.01) --
	(143.18,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (208.56, 27.01) --
	(208.56,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.95, 27.01) --
	(273.95,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.03, 34.31) --
	(319.71, 34.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.03, 74.87) --
	(319.71, 74.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.03,115.42) --
	(319.71,115.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.03,155.97) --
	(319.71,155.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.11, 27.01) --
	( 45.11,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.49, 27.01) --
	(110.49,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.87, 27.01) --
	(175.87,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26, 27.01) --
	(241.26,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.64, 27.01) --
	(306.64,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 45.11, 88.38) --
	( 47.72, 86.77) --
	( 50.34, 85.17) --
	( 52.95, 83.60) --
	( 55.57, 82.04) --
	( 58.18, 80.50) --
	( 60.80, 78.99) --
	( 63.41, 77.50) --
	( 66.03, 76.04) --
	( 68.64, 74.60) --
	( 71.26, 73.19) --
	( 73.87, 71.81) --
	( 76.49, 70.46) --
	( 79.10, 69.13) --
	( 81.72, 67.84) --
	( 84.34, 66.57) --
	( 86.95, 65.34) --
	( 89.57, 64.14) --
	( 92.18, 62.97) --
	( 94.80, 61.83) --
	( 97.41, 60.72) --
	(100.03, 59.65) --
	(102.64, 58.60) --
	(105.26, 57.59) --
	(107.87, 56.61) --
	(110.49, 55.66) --
	(113.10, 54.74) --
	(115.72, 53.85) --
	(118.33, 53.00) --
	(120.95, 52.17) --
	(123.57, 51.37) --
	(126.18, 50.60) --
	(128.80, 49.86) --
	(131.41, 49.15) --
	(134.03, 48.46) --
	(136.64, 47.80) --
	(139.26, 47.17) --
	(141.87, 46.56) --
	(144.49, 45.98) --
	(147.10, 45.42) --
	(149.72, 44.88) --
	(152.33, 44.37) --
	(154.95, 43.88) --
	(157.56, 43.41) --
	(160.18, 42.96) --
	(162.80, 42.53) --
	(165.41, 42.12) --
	(168.03, 41.73) --
	(170.64, 41.35) --
	(173.26, 41.00) --
	(175.87, 40.66) --
	(178.49, 40.33) --
	(181.10, 40.02) --
	(183.72, 39.73) --
	(186.33, 39.45) --
	(188.95, 39.18) --
	(191.56, 38.93) --
	(194.18, 38.68) --
	(196.79, 38.45) --
	(199.41, 38.24) --
	(202.03, 38.03) --
	(204.64, 37.83) --
	(207.26, 37.64) --
	(209.87, 37.47) --
	(212.49, 37.30) --
	(215.10, 37.14) --
	(217.72, 36.98) --
	(220.33, 36.84) --
	(222.95, 36.70) --
	(225.56, 36.57) --
	(228.18, 36.45) --
	(230.79, 36.33) --
	(233.41, 36.22) --
	(236.02, 36.12) --
	(238.64, 36.02) --
	(241.26, 35.93) --
	(243.87, 35.84) --
	(246.49, 35.75) --
	(249.10, 35.67) --
	(251.72, 35.60) --
	(254.33, 35.53) --
	(256.95, 35.46) --
	(259.56, 35.40) --
	(262.18, 35.34) --
	(264.79, 35.28) --
	(267.41, 35.22) --
	(270.02, 35.17) --
	(272.64, 35.13) --
	(275.25, 35.08) --
	(277.87, 35.04) --
	(280.49, 35.00) --
	(283.10, 34.96) --
	(285.72, 34.92) --
	(288.33, 34.89) --
	(290.95, 34.85) --
	(293.56, 34.82) --
	(296.18, 34.79) --
	(298.79, 34.77) --
	(301.41, 34.74) --
	(304.02, 34.72) --
	(306.64, 34.69);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.11, 88.38) --
	( 47.72, 88.37) --
	( 50.34, 88.32) --
	( 52.95, 88.24) --
	( 55.57, 88.13) --
	( 58.18, 87.98) --
	( 60.80, 87.80) --
	( 63.41, 87.60) --
	( 66.03, 87.36) --
	( 68.64, 87.09) --
	( 71.26, 86.80) --
	( 73.87, 86.47) --
	( 76.49, 86.12) --
	( 79.10, 85.74) --
	( 81.72, 85.34) --
	( 84.34, 84.91) --
	( 86.95, 84.46) --
	( 89.57, 83.98) --
	( 92.18, 83.49) --
	( 94.80, 82.97) --
	( 97.41, 82.43) --
	(100.03, 81.88) --
	(102.64, 81.31) --
	(105.26, 80.72) --
	(107.87, 80.12) --
	(110.49, 79.51) --
	(113.10, 78.88) --
	(115.72, 78.24) --
	(118.33, 77.59) --
	(120.95, 76.93) --
	(123.57, 76.27) --
	(126.18, 75.60) --
	(128.80, 74.92) --
	(131.41, 74.24) --
	(134.03, 73.55) --
	(136.64, 72.86) --
	(139.26, 72.17) --
	(141.87, 71.48) --
	(144.49, 70.79) --
	(147.10, 70.10) --
	(149.72, 69.41) --
	(152.33, 68.73) --
	(154.95, 68.04) --
	(157.56, 67.36) --
	(160.18, 66.69) --
	(162.80, 66.02) --
	(165.41, 65.35) --
	(168.03, 64.69) --
	(170.64, 64.03) --
	(173.26, 63.39) --
	(175.87, 62.75) --
	(178.49, 62.11) --
	(181.10, 61.49) --
	(183.72, 60.87) --
	(186.33, 60.26) --
	(188.95, 59.66) --
	(191.56, 59.07) --
	(194.18, 58.49) --
	(196.79, 57.91) --
	(199.41, 57.35) --
	(202.03, 56.80) --
	(204.64, 56.25) --
	(207.26, 55.71) --
	(209.87, 55.19) --
	(212.49, 54.67) --
	(215.10, 54.16) --
	(217.72, 53.67) --
	(220.33, 53.18) --
	(222.95, 52.70) --
	(225.56, 52.23) --
	(228.18, 51.78) --
	(230.79, 51.33) --
	(233.41, 50.89) --
	(236.02, 50.46) --
	(238.64, 50.04) --
	(241.26, 49.63) --
	(243.87, 49.22) --
	(246.49, 48.83) --
	(249.10, 48.45) --
	(251.72, 48.07) --
	(254.33, 47.70) --
	(256.95, 47.34) --
	(259.56, 46.99) --
	(262.18, 46.65) --
	(264.79, 46.32) --
	(267.41, 45.99) --
	(270.02, 45.68) --
	(272.64, 45.37) --
	(275.25, 45.07) --
	(277.87, 44.77) --
	(280.49, 44.48) --
	(283.10, 44.20) --
	(285.72, 43.93) --
	(288.33, 43.67) --
	(290.95, 43.41) --
	(293.56, 43.15) --
	(296.18, 42.91) --
	(298.79, 42.67) --
	(301.41, 42.44) --
	(304.02, 42.21) --
	(306.64, 41.99);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 45.11, 88.38) --
	( 47.72, 90.01) --
	( 50.34, 91.66) --
	( 52.95, 93.32) --
	( 55.57, 94.99) --
	( 58.18, 96.67) --
	( 60.80, 98.35) --
	( 63.41,100.05) --
	( 66.03,101.75) --
	( 68.64,103.45) --
	( 71.26,105.16) --
	( 73.87,106.87) --
	( 76.49,108.57) --
	( 79.10,110.27) --
	( 81.72,111.97) --
	( 84.34,113.67) --
	( 86.95,115.35) --
	( 89.57,117.03) --
	( 92.18,118.70) --
	( 94.80,120.35) --
	( 97.41,122.00) --
	(100.03,123.63) --
	(102.64,125.24) --
	(105.26,126.84) --
	(107.87,128.42) --
	(110.49,129.99) --
	(113.10,131.53) --
	(115.72,133.06) --
	(118.33,134.56) --
	(120.95,136.05) --
	(123.57,137.51) --
	(126.18,138.95) --
	(128.80,140.37) --
	(131.41,141.76) --
	(134.03,143.14) --
	(136.64,144.48) --
	(139.26,145.81) --
	(141.87,147.10) --
	(144.49,148.38) --
	(147.10,149.63) --
	(149.72,150.85) --
	(152.33,152.05) --
	(154.95,153.23) --
	(157.56,154.38) --
	(160.18,155.50) --
	(162.80,156.60) --
	(165.41,157.68) --
	(168.03,158.73) --
	(170.64,159.76) --
	(173.26,160.77) --
	(175.87,161.75) --
	(178.49,162.70) --
	(181.10,163.64) --
	(183.72,164.55) --
	(186.33,165.44) --
	(188.95,166.31) --
	(191.56,167.15) --
	(194.18,167.98) --
	(196.79,168.78) --
	(199.41,169.56) --
	(202.03,170.33) --
	(204.64,171.07) --
	(207.26,171.79) --
	(209.87,172.50) --
	(212.49,173.18) --
	(215.10,173.85) --
	(217.72,174.50) --
	(220.33,175.13) --
	(222.95,175.75) --
	(225.56,176.34) --
	(228.18,176.92) --
	(230.79,177.49) --
	(233.41,178.04) --
	(236.02,178.57) --
	(238.64,179.09) --
	(241.26,179.60) --
	(243.87,180.09) --
	(246.49,180.57) --
	(249.10,181.03) --
	(251.72,181.48) --
	(254.33,181.92) --
	(256.95,182.35) --
	(259.56,182.76) --
	(262.18,183.16) --
	(264.79,183.55) --
	(267.41,183.93) --
	(270.02,184.30) --
	(272.64,184.66) --
	(275.25,185.01) --
	(277.87,185.34) --
	(280.49,185.67) --
	(283.10,185.99) --
	(285.72,186.30) --
	(288.33,186.60) --
	(290.95,186.89) --
	(293.56,187.17) --
	(296.18,187.45) --
	(298.79,187.71) --
	(301.41,187.97) --
	(304.02,188.23) --
	(306.64,188.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.03, 27.01) rectangle (319.71,196.16);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,196.16) rectangle (319.71,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.03,196.16) rectangle (319.71,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.87,201.53) {Duration-dependent transition probabilities};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.11, 24.26) --
	( 45.11, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.49, 24.26) --
	(110.49, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.87, 24.26) --
	(175.87, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26, 24.26) --
	(241.26, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.64, 24.26) --
	(306.64, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 45.11, 17.65) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.49, 17.65) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.87, 17.65) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.26, 17.65) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.64, 17.65) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.08, 32.11) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.08, 72.66) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.08,113.22) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.08,153.77) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 34.31) --
	( 32.03, 34.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 74.87) --
	( 32.03, 74.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28,115.42) --
	( 32.03,115.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28,155.97) --
	( 32.03,155.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (175.87,  7.44) {State Duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,111.58) {Transition Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 37.41,149.13) rectangle ( 84.19,192.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 42.91,183.21) {From State 1 to};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.91,171.70) rectangle ( 64.25,180.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 45.04,175.97) -- ( 62.11,175.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.91,163.17) rectangle ( 64.25,171.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 45.04,167.44) -- ( 62.11,167.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 42.91,154.63) rectangle ( 64.25,163.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 45.04,158.90) -- ( 62.11,158.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 66.25,174.59) {State 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 66.25,166.06) {State 3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.40] at ( 66.25,157.52) {State 4};
\end{scope}
\end{tikzpicture}


==> theory_dw_distr.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-04 14:53:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.44, 25.92) rectangle (165.08,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.44, 25.92) rectangle (165.08,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.44, 41.35) --
	(165.08, 41.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.44, 63.26) --
	(165.08, 63.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.44, 85.17) --
	(165.08, 85.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.44,107.07) --
	(165.08,107.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.45, 25.92) --
	( 48.45,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.06, 25.92) --
	( 76.06,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.66, 25.92) --
	(103.66,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.27, 25.92) --
	(131.27,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.87, 25.92) --
	(158.87,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44, 30.40) --
	(165.08, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44, 52.31) --
	(165.08, 52.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44, 74.21) --
	(165.08, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44, 96.12) --
	(165.08, 96.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44,118.03) --
	(165.08,118.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.65, 25.92) --
	( 34.65,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.26, 25.92) --
	( 62.26,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.86, 25.92) --
	( 89.86,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.46, 25.92) --
	(117.46,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.07, 25.92) --
	(145.07,124.59);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 34.65, 52.31) --
	( 38.10, 48.27) --
	( 41.55, 46.31) --
	( 45.00, 44.89) --
	( 48.45, 43.76) --
	( 51.90, 42.82) --
	( 55.35, 42.01) --
	( 58.81, 41.30) --
	( 62.26, 40.67) --
	( 65.71, 40.11) --
	( 69.16, 39.60) --
	( 72.61, 39.14) --
	( 76.06, 38.71) --
	( 79.51, 38.32) --
	( 82.96, 37.95) --
	( 86.41, 37.61) --
	( 89.86, 37.30) --
	( 93.31, 37.00) --
	( 96.76, 36.73) --
	(100.21, 36.47) --
	(103.66, 36.22) --
	(107.11, 35.99) --
	(110.56, 35.77) --
	(114.01, 35.56) --
	(117.46, 35.37) --
	(120.91, 35.18) --
	(124.36, 35.01) --
	(127.82, 34.84) --
	(131.27, 34.68) --
	(134.72, 34.52) --
	(138.17, 34.38) --
	(141.62, 34.24) --
	(145.07, 34.11) --
	(148.52, 33.98) --
	(151.97, 33.86) --
	(155.42, 33.74) --
	(158.87, 33.63);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 34.65, 52.31) --
	( 38.10, 67.23) --
	( 41.55, 81.78) --
	( 45.00, 91.94) --
	( 48.45, 94.87) --
	( 51.90, 89.98) --
	( 55.35, 79.09) --
	( 58.81, 65.53) --
	( 62.26, 52.69) --
	( 65.71, 42.76) --
	( 69.16, 36.35) --
	( 72.61, 32.86) --
	( 76.06, 31.27) --
	( 79.51, 30.66) --
	( 82.96, 30.47) --
	( 86.41, 30.42) --
	( 89.86, 30.40) --
	( 93.31, 30.40) --
	( 96.76, 30.40) --
	(100.21, 30.40) --
	(103.66, 30.40) --
	(107.11, 30.40) --
	(110.56, 30.40) --
	(114.01, 30.40) --
	(117.46, 30.40) --
	(120.91, 30.40) --
	(124.36, 30.40) --
	(127.82, 30.40) --
	(131.27, 30.40) --
	(134.72, 30.40) --
	(138.17, 30.40) --
	(141.62, 30.40) --
	(145.07, 30.40) --
	(148.52, 30.40) --
	(151.97, 30.40) --
	(155.42, 30.40) --
	(158.87, 30.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.44, 25.92) rectangle (165.08,124.59);
\end{scope}
\begin{scope}
\path[clip] (170.58, 25.92) rectangle (307.22,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.58, 25.92) rectangle (307.22,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.58, 41.35) --
	(307.22, 41.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.58, 63.26) --
	(307.22, 63.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.58, 85.17) --
	(307.22, 85.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.58,107.07) --
	(307.22,107.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.59, 25.92) --
	(190.59,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.20, 25.92) --
	(218.20,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.80, 25.92) --
	(245.80,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.41, 25.92) --
	(273.41,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.01, 25.92) --
	(301.01,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58, 30.40) --
	(307.22, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58, 52.31) --
	(307.22, 52.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58, 74.21) --
	(307.22, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58, 96.12) --
	(307.22, 96.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58,118.03) --
	(307.22,118.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.79, 25.92) --
	(176.79,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.40, 25.92) --
	(204.40,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.00, 25.92) --
	(232.00,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.60, 25.92) --
	(259.60,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.21, 25.92) --
	(287.21,124.59);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (176.79, 96.12) --
	(180.24, 74.73) --
	(183.69, 64.27) --
	(187.14, 57.18) --
	(190.59, 52.00) --
	(194.04, 48.05) --
	(197.49, 44.98) --
	(200.94, 42.53) --
	(204.40, 40.56) --
	(207.85, 38.96) --
	(211.30, 37.64) --
	(214.75, 36.55) --
	(218.20, 35.65) --
	(221.65, 34.89) --
	(225.10, 34.25) --
	(228.55, 33.71) --
	(232.00, 33.26) --
	(235.45, 32.87) --
	(238.90, 32.54) --
	(242.35, 32.25) --
	(245.80, 32.01) --
	(249.25, 31.80) --
	(252.70, 31.62) --
	(256.15, 31.47) --
	(259.60, 31.33) --
	(263.05, 31.22) --
	(266.50, 31.12) --
	(269.95, 31.03) --
	(273.41, 30.95) --
	(276.86, 30.89) --
	(280.31, 30.83) --
	(283.76, 30.78) --
	(287.21, 30.73) --
	(290.66, 30.69) --
	(294.11, 30.66) --
	(297.56, 30.63) --
	(301.01, 30.60);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (176.79, 96.12) --
	(180.24,118.10) --
	(183.69,120.10) --
	(187.14,101.77) --
	(190.59, 74.03) --
	(194.04, 50.17) --
	(197.49, 36.73) --
	(200.94, 31.76) --
	(204.40, 30.59) --
	(207.85, 30.42) --
	(211.30, 30.40) --
	(214.75, 30.40) --
	(218.20, 30.40) --
	(221.65, 30.40) --
	(225.10, 30.40) --
	(228.55, 30.40) --
	(232.00, 30.40) --
	(235.45, 30.40) --
	(238.90, 30.40) --
	(242.35, 30.40) --
	(245.80, 30.40) --
	(249.25, 30.40) --
	(252.70, 30.40) --
	(256.15, 30.40) --
	(259.60, 30.40) --
	(263.05, 30.40) --
	(266.50, 30.40) --
	(269.95, 30.40) --
	(273.41, 30.40) --
	(276.86, 30.40) --
	(280.31, 30.40) --
	(283.76, 30.40) --
	(287.21, 30.40) --
	(290.66, 30.40) --
	(294.11, 30.40) --
	(297.56, 30.40) --
	(301.01, 30.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.58, 25.92) rectangle (307.22,124.59);
\end{scope}
\begin{scope}
\path[clip] ( 28.44,124.59) rectangle (165.08,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.44,124.59) rectangle (165.08,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 96.76,129.61) {$\theta_s=0.2$};
\end{scope}
\begin{scope}
\path[clip] (170.58,124.59) rectangle (307.22,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.58,124.59) rectangle (307.22,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.90,129.61) {$\theta_s=0.6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.65, 23.17) --
	( 34.65, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.26, 23.17) --
	( 62.26, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.86, 23.17) --
	( 89.86, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.46, 23.17) --
	(117.46, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.07, 23.17) --
	(145.07, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 34.65, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 62.26, 16.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 89.86, 16.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (117.46, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.07, 16.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.79, 23.17) --
	(176.79, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.40, 23.17) --
	(204.40, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.00, 23.17) --
	(232.00, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.60, 23.17) --
	(259.60, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.21, 23.17) --
	(287.21, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.79, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (204.40, 16.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.00, 16.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (287.21, 16.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49, 28.20) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49, 50.10) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49, 72.01) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49, 93.92) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49,115.82) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69, 30.40) --
	( 28.44, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69, 52.31) --
	( 28.44, 52.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69, 74.21) --
	( 28.44, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69, 96.12) --
	( 28.44, 96.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69,118.03) --
	( 28.44,118.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.83,  7.06) {Latent state duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 75.25) {$P(D_s=d)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (318.22, 49.77) rectangle (355.85,100.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.72, 88.95) {$c_s = $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 69.72) rectangle (338.17, 84.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (325.17, 76.95) -- (336.73, 76.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 55.27) rectangle (338.17, 69.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (325.17, 62.49) -- (336.73, 62.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 74.74) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 60.29) {2.8};
\end{scope}
\end{tikzpicture}


==> theory_dw_distr_new.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-16 10:17:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 28.44, 25.92) rectangle (165.08,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.44, 25.92) rectangle (165.08,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.44, 41.35) --
	(165.08, 41.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.44, 63.26) --
	(165.08, 63.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.44, 85.17) --
	(165.08, 85.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.44,107.07) --
	(165.08,107.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.45, 25.92) --
	( 48.45,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.06, 25.92) --
	( 76.06,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.66, 25.92) --
	(103.66,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.27, 25.92) --
	(131.27,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (158.87, 25.92) --
	(158.87,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44, 30.40) --
	(165.08, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44, 52.31) --
	(165.08, 52.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44, 74.21) --
	(165.08, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44, 96.12) --
	(165.08, 96.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.44,118.03) --
	(165.08,118.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.65, 25.92) --
	( 34.65,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.26, 25.92) --
	( 62.26,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.86, 25.92) --
	( 89.86,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.46, 25.92) --
	(117.46,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.07, 25.92) --
	(145.07,124.59);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 34.65, 52.31) --
	( 38.10, 48.27) --
	( 41.55, 46.31) --
	( 45.00, 44.89) --
	( 48.45, 43.76) --
	( 51.90, 42.82) --
	( 55.35, 42.01) --
	( 58.81, 41.30) --
	( 62.26, 40.67) --
	( 65.71, 40.11) --
	( 69.16, 39.60) --
	( 72.61, 39.14) --
	( 76.06, 38.71) --
	( 79.51, 38.32) --
	( 82.96, 37.95) --
	( 86.41, 37.61) --
	( 89.86, 37.30) --
	( 93.31, 37.00) --
	( 96.76, 36.73) --
	(100.21, 36.47) --
	(103.66, 36.22) --
	(107.11, 35.99) --
	(110.56, 35.77) --
	(114.01, 35.56) --
	(117.46, 35.37) --
	(120.91, 35.18) --
	(124.36, 35.01) --
	(127.82, 34.84) --
	(131.27, 34.68) --
	(134.72, 34.52) --
	(138.17, 34.38) --
	(141.62, 34.24) --
	(145.07, 34.11) --
	(148.52, 33.98) --
	(151.97, 33.86) --
	(155.42, 33.74) --
	(158.87, 33.63);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 34.65, 52.31) --
	( 38.10, 51.12) --
	( 41.55, 50.00) --
	( 45.00, 48.93) --
	( 48.45, 47.93) --
	( 51.90, 46.98) --
	( 55.35, 46.08) --
	( 58.81, 45.23) --
	( 62.26, 44.42) --
	( 65.71, 43.66) --
	( 69.16, 42.94) --
	( 72.61, 42.26) --
	( 76.06, 41.62) --
	( 79.51, 41.01) --
	( 82.96, 40.43) --
	( 86.41, 39.89) --
	( 89.86, 39.37) --
	( 93.31, 38.89) --
	( 96.76, 38.43) --
	(100.21, 37.99) --
	(103.66, 37.58) --
	(107.11, 37.19) --
	(110.56, 36.82) --
	(114.01, 36.47) --
	(117.46, 36.14) --
	(120.91, 35.83) --
	(124.36, 35.54) --
	(127.82, 35.26) --
	(131.27, 35.00) --
	(134.72, 34.75) --
	(138.17, 34.51) --
	(141.62, 34.29) --
	(145.07, 34.08) --
	(148.52, 33.88) --
	(151.97, 33.69) --
	(155.42, 33.51) --
	(158.87, 33.34);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 34.65, 52.31) --
	( 38.10, 67.23) --
	( 41.55, 81.78) --
	( 45.00, 91.94) --
	( 48.45, 94.87) --
	( 51.90, 89.98) --
	( 55.35, 79.09) --
	( 58.81, 65.53) --
	( 62.26, 52.69) --
	( 65.71, 42.76) --
	( 69.16, 36.35) --
	( 72.61, 32.86) --
	( 76.06, 31.27) --
	( 79.51, 30.66) --
	( 82.96, 30.47) --
	( 86.41, 30.42) --
	( 89.86, 30.40) --
	( 93.31, 30.40) --
	( 96.76, 30.40) --
	(100.21, 30.40) --
	(103.66, 30.40) --
	(107.11, 30.40) --
	(110.56, 30.40) --
	(114.01, 30.40) --
	(117.46, 30.40) --
	(120.91, 30.40) --
	(124.36, 30.40) --
	(127.82, 30.40) --
	(131.27, 30.40) --
	(134.72, 30.40) --
	(138.17, 30.40) --
	(141.62, 30.40) --
	(145.07, 30.40) --
	(148.52, 30.40) --
	(151.97, 30.40) --
	(155.42, 30.40) --
	(158.87, 30.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.44, 25.92) rectangle (165.08,124.59);
\end{scope}
\begin{scope}
\path[clip] (170.58, 25.92) rectangle (307.22,124.59);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.58, 25.92) rectangle (307.22,124.59);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.58, 41.35) --
	(307.22, 41.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.58, 63.26) --
	(307.22, 63.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.58, 85.17) --
	(307.22, 85.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.58,107.07) --
	(307.22,107.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.59, 25.92) --
	(190.59,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.20, 25.92) --
	(218.20,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.80, 25.92) --
	(245.80,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.41, 25.92) --
	(273.41,124.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.01, 25.92) --
	(301.01,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58, 30.40) --
	(307.22, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58, 52.31) --
	(307.22, 52.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58, 74.21) --
	(307.22, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58, 96.12) --
	(307.22, 96.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.58,118.03) --
	(307.22,118.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.79, 25.92) --
	(176.79,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.40, 25.92) --
	(204.40,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.00, 25.92) --
	(232.00,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.60, 25.92) --
	(259.60,124.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.21, 25.92) --
	(287.21,124.59);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (176.79, 96.12) --
	(180.24, 74.73) --
	(183.69, 64.27) --
	(187.14, 57.18) --
	(190.59, 52.00) --
	(194.04, 48.05) --
	(197.49, 44.98) --
	(200.94, 42.53) --
	(204.40, 40.56) --
	(207.85, 38.96) --
	(211.30, 37.64) --
	(214.75, 36.55) --
	(218.20, 35.65) --
	(221.65, 34.89) --
	(225.10, 34.25) --
	(228.55, 33.71) --
	(232.00, 33.26) --
	(235.45, 32.87) --
	(238.90, 32.54) --
	(242.35, 32.25) --
	(245.80, 32.01) --
	(249.25, 31.80) --
	(252.70, 31.62) --
	(256.15, 31.47) --
	(259.60, 31.33) --
	(263.05, 31.22) --
	(266.50, 31.12) --
	(269.95, 31.03) --
	(273.41, 30.95) --
	(276.86, 30.89) --
	(280.31, 30.83) --
	(283.76, 30.78) --
	(287.21, 30.73) --
	(290.66, 30.69) --
	(294.11, 30.66) --
	(297.56, 30.63) --
	(301.01, 30.60);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (176.79, 96.12) --
	(180.24, 82.67) --
	(183.69, 71.97) --
	(187.14, 63.46) --
	(190.59, 56.69) --
	(194.04, 51.31) --
	(197.49, 47.03) --
	(200.94, 43.62) --
	(204.40, 40.92) --
	(207.85, 38.76) --
	(211.30, 37.05) --
	(214.75, 35.69) --
	(218.20, 34.61) --
	(221.65, 33.75) --
	(225.10, 33.06) --
	(228.55, 32.52) --
	(232.00, 32.08) --
	(235.45, 31.74) --
	(238.90, 31.47) --
	(242.35, 31.25) --
	(245.80, 31.07) --
	(249.25, 30.94) --
	(252.70, 30.83) --
	(256.15, 30.74) --
	(259.60, 30.67) --
	(263.05, 30.62) --
	(266.50, 30.57) --
	(269.95, 30.54) --
	(273.41, 30.51) --
	(276.86, 30.49) --
	(280.31, 30.47) --
	(283.76, 30.46) --
	(287.21, 30.45) --
	(290.66, 30.44) --
	(294.11, 30.43) --
	(297.56, 30.42) --
	(301.01, 30.42);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (176.79, 96.12) --
	(180.24,118.10) --
	(183.69,120.10) --
	(187.14,101.77) --
	(190.59, 74.03) --
	(194.04, 50.17) --
	(197.49, 36.73) --
	(200.94, 31.76) --
	(204.40, 30.59) --
	(207.85, 30.42) --
	(211.30, 30.40) --
	(214.75, 30.40) --
	(218.20, 30.40) --
	(221.65, 30.40) --
	(225.10, 30.40) --
	(228.55, 30.40) --
	(232.00, 30.40) --
	(235.45, 30.40) --
	(238.90, 30.40) --
	(242.35, 30.40) --
	(245.80, 30.40) --
	(249.25, 30.40) --
	(252.70, 30.40) --
	(256.15, 30.40) --
	(259.60, 30.40) --
	(263.05, 30.40) --
	(266.50, 30.40) --
	(269.95, 30.40) --
	(273.41, 30.40) --
	(276.86, 30.40) --
	(280.31, 30.40) --
	(283.76, 30.40) --
	(287.21, 30.40) --
	(290.66, 30.40) --
	(294.11, 30.40) --
	(297.56, 30.40) --
	(301.01, 30.40);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.58, 25.92) rectangle (307.22,124.59);
\end{scope}
\begin{scope}
\path[clip] ( 28.44,124.59) rectangle (165.08,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.44,124.59) rectangle (165.08,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 96.76,129.61) {$\theta_s=0.2$};
\end{scope}
\begin{scope}
\path[clip] (170.58,124.59) rectangle (307.22,139.04);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.58,124.59) rectangle (307.22,139.04);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (238.90,129.61) {$\theta_s=0.6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.65, 23.17) --
	( 34.65, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.26, 23.17) --
	( 62.26, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.86, 23.17) --
	( 89.86, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.46, 23.17) --
	(117.46, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.07, 23.17) --
	(145.07, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 34.65, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 62.26, 16.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 89.86, 16.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (117.46, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.07, 16.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.79, 23.17) --
	(176.79, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.40, 23.17) --
	(204.40, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.00, 23.17) --
	(232.00, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.60, 23.17) --
	(259.60, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.21, 23.17) --
	(287.21, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.79, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (204.40, 16.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.00, 16.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.60, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (287.21, 16.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49, 28.20) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49, 50.10) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49, 72.01) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49, 93.92) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.49,115.82) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69, 30.40) --
	( 28.44, 30.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69, 52.31) --
	( 28.44, 52.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69, 74.21) --
	( 28.44, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69, 96.12) --
	( 28.44, 96.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 25.69,118.03) --
	( 28.44,118.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (167.83,  7.06) {State Duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 75.25) {$P(D_s=d)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (318.22, 42.54) rectangle (355.85,107.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.72, 96.18) {$c_s = $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 76.95) rectangle (338.17, 91.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (325.17, 84.17) -- (336.73, 84.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 62.49) rectangle (338.17, 76.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (325.17, 69.72) -- (336.73, 69.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 48.04) rectangle (338.17, 62.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (325.17, 55.27) -- (336.73, 55.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 81.97) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 67.52) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 53.06) {2.8};
\end{scope}
\end{tikzpicture}


==> theory_dw_distr_old.tex <==
% Created by tikzDevice version 0.12 on 2019-06-12 16:56:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 28.83, 27.01) rectangle (165.27,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.83, 27.01) rectangle (165.27,196.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 53.47) --
	(165.27, 53.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 91.02) --
	(165.27, 91.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,128.58) --
	(165.27,128.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,166.13) --
	(165.27,166.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 48.81, 27.01) --
	( 48.81,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 76.38, 27.01) --
	( 76.38,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.94, 27.01) --
	(103.94,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.51, 27.01) --
	(131.51,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (159.07, 27.01) --
	(159.07,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83, 34.69) --
	(165.27, 34.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83, 72.25) --
	(165.27, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,109.80) --
	(165.27,109.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,147.35) --
	(165.27,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.83,184.91) --
	(165.27,184.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.03, 27.01) --
	( 35.03,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.60, 27.01) --
	( 62.60,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.16, 27.01) --
	( 90.16,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.73, 27.01) --
	(117.73,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.29, 27.01) --
	(145.29,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 35.03, 72.25) --
	( 38.48, 65.33) --
	( 41.92, 61.97) --
	( 45.37, 59.53) --
	( 48.81, 57.59) --
	( 52.26, 55.97) --
	( 55.71, 54.59) --
	( 59.15, 53.38) --
	( 62.60, 52.30) --
	( 66.04, 51.34) --
	( 69.49, 50.47) --
	( 72.93, 49.67) --
	( 76.38, 48.94) --
	( 79.82, 48.26) --
	( 83.27, 47.64) --
	( 86.72, 47.06) --
	( 90.16, 46.52) --
	( 93.61, 46.01) --
	( 97.05, 45.54) --
	(100.50, 45.09) --
	(103.94, 44.67) --
	(107.39, 44.27) --
	(110.83, 43.90) --
	(114.28, 43.54) --
	(117.73, 43.21) --
	(121.17, 42.89) --
	(124.62, 42.59) --
	(128.06, 42.30) --
	(131.51, 42.02) --
	(134.95, 41.76) --
	(138.40, 41.51) --
	(141.84, 41.27) --
	(145.29, 41.05) --
	(148.74, 40.83) --
	(152.18, 40.62) --
	(155.63, 40.42) --
	(159.07, 40.23);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 35.03, 72.25) --
	( 38.48, 97.83) --
	( 41.92,122.78) --
	( 45.37,140.19) --
	( 48.81,145.22) --
	( 52.26,136.83) --
	( 55.71,118.15) --
	( 59.15, 94.91) --
	( 62.60, 72.90) --
	( 66.04, 55.88) --
	( 69.49, 44.89) --
	( 72.93, 38.91) --
	( 76.38, 36.18) --
	( 79.82, 35.14) --
	( 83.27, 34.80) --
	( 86.72, 34.72) --
	( 90.16, 34.70) --
	( 93.61, 34.69) --
	( 97.05, 34.69) --
	(100.50, 34.69) --
	(103.94, 34.69) --
	(107.39, 34.69) --
	(110.83, 34.69) --
	(114.28, 34.69) --
	(117.73, 34.69) --
	(121.17, 34.69) --
	(124.62, 34.69) --
	(128.06, 34.69) --
	(131.51, 34.69) --
	(134.95, 34.69) --
	(138.40, 34.69) --
	(141.84, 34.69) --
	(145.29, 34.69) --
	(148.74, 34.69) --
	(152.18, 34.69) --
	(155.63, 34.69) --
	(159.07, 34.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 28.83, 27.01) rectangle (165.27,196.16);
\end{scope}
\begin{scope}
\path[clip] (170.77, 27.01) rectangle (307.22,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.77, 27.01) rectangle (307.22,196.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.77, 53.47) --
	(307.22, 53.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.77, 91.02) --
	(307.22, 91.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.77,128.58) --
	(307.22,128.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.77,166.13) --
	(307.22,166.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (190.76, 27.01) --
	(190.76,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (218.32, 27.01) --
	(218.32,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.89, 27.01) --
	(245.89,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.45, 27.01) --
	(273.45,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.02, 27.01) --
	(301.02,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.77, 34.69) --
	(307.22, 34.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.77, 72.25) --
	(307.22, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.77,109.80) --
	(307.22,109.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.77,147.35) --
	(307.22,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.77,184.91) --
	(307.22,184.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98, 27.01) --
	(176.98,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.54, 27.01) --
	(204.54,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.11, 27.01) --
	(232.11,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.67, 27.01) --
	(259.67,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.24, 27.01) --
	(287.24,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (176.98,147.35) --
	(180.42,110.69) --
	(183.87, 92.76) --
	(187.31, 80.60) --
	(190.76, 71.72) --
	(194.20, 64.95) --
	(197.65, 59.68) --
	(201.10, 55.49) --
	(204.54, 52.11) --
	(207.99, 49.36) --
	(211.43, 47.11) --
	(214.88, 45.24) --
	(218.32, 43.69) --
	(221.77, 42.39) --
	(225.22, 41.29) --
	(228.66, 40.37) --
	(232.11, 39.59) --
	(235.55, 38.92) --
	(239.00, 38.35) --
	(242.44, 37.87) --
	(245.89, 37.45) --
	(249.33, 37.09) --
	(252.78, 36.79) --
	(256.23, 36.52) --
	(259.67, 36.29) --
	(263.12, 36.09) --
	(266.56, 35.92) --
	(270.01, 35.77) --
	(273.45, 35.64) --
	(276.90, 35.52) --
	(280.34, 35.42) --
	(283.79, 35.34) --
	(287.24, 35.26) --
	(290.68, 35.19) --
	(294.13, 35.14) --
	(297.57, 35.08) --
	(301.02, 35.04);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (176.98,147.35) --
	(180.42,185.04) --
	(183.87,188.47) --
	(187.31,157.05) --
	(190.76,109.48) --
	(194.20, 68.58) --
	(197.65, 45.54) --
	(201.10, 37.02) --
	(204.54, 35.01) --
	(207.99, 34.72) --
	(211.43, 34.70) --
	(214.88, 34.69) --
	(218.32, 34.69) --
	(221.77, 34.69) --
	(225.22, 34.69) --
	(228.66, 34.69) --
	(232.11, 34.69) --
	(235.55, 34.69) --
	(239.00, 34.69) --
	(242.44, 34.69) --
	(245.89, 34.69) --
	(249.33, 34.69) --
	(252.78, 34.69) --
	(256.23, 34.69) --
	(259.67, 34.69) --
	(263.12, 34.69) --
	(266.56, 34.69) --
	(270.01, 34.69) --
	(273.45, 34.69) --
	(276.90, 34.69) --
	(280.34, 34.69) --
	(283.79, 34.69) --
	(287.24, 34.69) --
	(290.68, 34.69) --
	(294.13, 34.69) --
	(297.57, 34.69) --
	(301.02, 34.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (170.77, 27.01) rectangle (307.22,196.16);
\end{scope}
\begin{scope}
\path[clip] ( 28.83,196.16) rectangle (165.27,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 28.83,196.16) rectangle (165.27,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 97.05,201.53) {$\theta_s=0.2$};
\end{scope}
\begin{scope}
\path[clip] (170.77,196.16) rectangle (307.22,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (170.77,196.16) rectangle (307.22,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (239.00,201.53) {$\theta_s=0.6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.03, 24.26) --
	( 35.03, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.60, 24.26) --
	( 62.60, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.16, 24.26) --
	( 90.16, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.73, 24.26) --
	(117.73, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.29, 24.26) --
	(145.29, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 35.03, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 62.60, 17.65) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 90.16, 17.65) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (117.73, 17.65) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (145.29, 17.65) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.98, 24.26) --
	(176.98, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (204.54, 24.26) --
	(204.54, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.11, 24.26) --
	(232.11, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.67, 24.26) --
	(259.67, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.24, 24.26) --
	(287.24, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (176.98, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (204.54, 17.65) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.11, 17.65) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (259.67, 17.65) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (287.24, 17.65) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88, 32.49) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88, 70.04) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88,107.60) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88,145.15) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 23.88,182.70) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08, 34.69) --
	( 28.83, 34.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08, 72.25) --
	( 28.83, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08,109.80) --
	( 28.83,109.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08,147.35) --
	( 28.83,147.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.08,184.91) --
	( 28.83,184.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (168.02,  7.44) {State Duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,111.58) {$P(D_s=d)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (318.22, 85.90) rectangle (355.85,137.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.72,125.28) {$c_s = $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72,105.85) rectangle (338.17,120.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (325.17,113.08) -- (336.73,113.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 91.40) rectangle (338.17,105.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (325.17, 98.63) -- (336.73, 98.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17,110.88) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 96.42) {2.8};
\end{scope}
\end{tikzpicture}


==> theory_renewal_prob.tex <==
% Created by tikzDevice version 0.12.3.1 on 2020-08-04 14:55:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 31.64, 25.92) rectangle (166.68,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.64, 25.92) rectangle (166.68,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64, 43.60) --
	(166.68, 43.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64, 76.59) --
	(166.68, 76.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64,109.58) --
	(166.68,109.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64,142.57) --
	(166.68,142.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42, 25.92) --
	( 51.42,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.70, 25.92) --
	( 78.70,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.98, 25.92) --
	(105.98,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.26, 25.92) --
	(133.26,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.54, 25.92) --
	(160.54,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 27.11) --
	(166.68, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 60.10) --
	(166.68, 60.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 93.08) --
	(166.68, 93.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64,126.07) --
	(166.68,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64,159.06) --
	(166.68,159.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.78, 25.92) --
	( 37.78,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.06, 25.92) --
	( 65.06,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.34, 25.92) --
	( 92.34,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62, 25.92) --
	(119.62,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90, 25.92) --
	(146.90,160.72);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 37.78,147.41) --
	( 41.19,148.28) --
	( 44.60,148.98) --
	( 48.01,149.55) --
	( 51.42,150.03) --
	( 54.83,150.44) --
	( 58.24,150.80) --
	( 61.65,151.12) --
	( 65.06,151.40) --
	( 68.47,151.66) --
	( 71.88,151.89) --
	( 75.29,152.10) --
	( 78.70,152.29) --
	( 82.11,152.47) --
	( 85.52,152.63) --
	( 88.93,152.78) --
	( 92.34,152.93) --
	( 95.75,153.06) --
	( 99.16,153.18) --
	(102.57,153.30) --
	(105.98,153.41) --
	(109.39,153.51) --
	(112.80,153.61) --
	(116.21,153.70) --
	(119.62,153.79) --
	(123.03,153.88) --
	(126.44,153.96) --
	(129.85,154.03) --
	(133.26,154.11) --
	(136.67,154.18) --
	(140.08,154.24) --
	(143.49,154.31) --
	(146.90,154.37) --
	(150.31,154.43) --
	(153.72,154.49) --
	(157.13,154.54) --
	(160.54,154.60);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 37.78,118.64) --
	( 41.19,116.50) --
	( 44.60,114.58) --
	( 48.01,112.84) --
	( 51.42,111.25) --
	( 54.83,109.78) --
	( 58.24,108.41) --
	( 61.65,107.13) --
	( 65.06,105.93) --
	( 68.47,104.80) --
	( 71.88,103.73) --
	( 75.29,102.71) --
	( 78.70,101.74) --
	( 82.11,100.81) --
	( 85.52, 99.93) --
	( 88.93, 99.08) --
	( 92.34, 98.26) --
	( 95.75, 97.48) --
	( 99.16, 96.72) --
	(102.57, 95.99) --
	(105.98, 95.28) --
	(109.39, 94.60) --
	(112.80, 93.94) --
	(116.21, 93.30) --
	(119.62, 92.68) --
	(123.03, 92.08) --
	(126.44, 91.49) --
	(129.85, 90.92) --
	(133.26, 90.37) --
	(136.67, 89.83) --
	(140.08, 89.30) --
	(143.49, 88.79) --
	(146.90, 88.28) --
	(150.31, 87.79) --
	(153.72, 87.32) --
	(157.13, 86.85) --
	(160.54, 86.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.64, 25.92) rectangle (166.68,160.72);
\end{scope}
\begin{scope}
\path[clip] (172.18, 25.92) rectangle (307.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.18, 25.92) rectangle (307.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.18, 43.60) --
	(307.22, 43.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.18, 76.59) --
	(307.22, 76.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.18,109.58) --
	(307.22,109.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.18,142.57) --
	(307.22,142.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.96, 25.92) --
	(191.96,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.24, 25.92) --
	(219.24,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.52, 25.92) --
	(246.52,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.80, 25.92) --
	(273.80,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.08, 25.92) --
	(301.08,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18, 27.11) --
	(307.22, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18, 60.10) --
	(307.22, 60.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18, 93.08) --
	(307.22, 93.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18,126.07) --
	(307.22,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18,159.06) --
	(307.22,159.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.32, 25.92) --
	(178.32,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.60, 25.92) --
	(205.60,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.88, 25.92) --
	(232.88,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.16, 25.92) --
	(260.16,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.44, 25.92) --
	(287.44,160.72);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (178.32,117.39) --
	(181.73,120.10) --
	(185.14,122.30) --
	(188.55,124.15) --
	(191.96,125.72) --
	(195.37,127.09) --
	(198.78,128.30) --
	(202.19,129.37) --
	(205.60,130.34) --
	(209.01,131.21) --
	(212.42,132.00) --
	(215.83,132.73) --
	(219.24,133.40) --
	(222.65,134.01) --
	(226.06,134.59) --
	(229.47,135.12) --
	(232.88,135.62) --
	(236.29,136.09) --
	(239.70,136.54) --
	(243.11,136.95) --
	(246.52,137.34) --
	(249.93,137.72) --
	(253.34,138.07) --
	(256.75,138.41) --
	(260.16,138.73) --
	(263.57,139.03) --
	(266.98,139.32) --
	(270.39,139.60) --
	(273.80,139.87) --
	(277.21,140.12) --
	(280.62,140.37) --
	(284.03,140.60) --
	(287.44,140.83) --
	(290.85,141.05) --
	(294.26,141.26) --
	(297.67,141.46) --
	(301.08,141.66);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (178.32, 56.50) --
	(181.73, 53.77) --
	(185.14, 51.49) --
	(188.55, 49.57) --
	(191.96, 47.90) --
	(195.37, 46.45) --
	(198.78, 45.17) --
	(202.19, 44.03) --
	(205.60, 43.02) --
	(209.01, 42.10) --
	(212.42, 41.27) --
	(215.83, 40.51) --
	(219.24, 39.82) --
	(222.65, 39.18) --
	(226.06, 38.60) --
	(229.47, 38.06) --
	(232.88, 37.55) --
	(236.29, 37.09) --
	(239.70, 36.66) --
	(243.11, 36.25) --
	(246.52, 35.87) --
	(249.93, 35.52) --
	(253.34, 35.18) --
	(256.75, 34.87) --
	(260.16, 34.58) --
	(263.57, 34.30) --
	(266.98, 34.04) --
	(270.39, 33.79) --
	(273.80, 33.55) --
	(277.21, 33.33) --
	(280.62, 33.12) --
	(284.03, 32.92) --
	(287.44, 32.72) --
	(290.85, 32.54) --
	(294.26, 32.37) --
	(297.67, 32.20) --
	(301.08, 32.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.18, 25.92) rectangle (307.22,160.72);
\end{scope}
\begin{scope}
\path[clip] ( 31.64,160.72) rectangle (166.68,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.64,160.72) rectangle (166.68,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 99.16,165.75) {$\theta_s=0.2$};
\end{scope}
\begin{scope}
\path[clip] (172.18,160.72) rectangle (307.22,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.18,160.72) rectangle (307.22,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (239.70,165.75) {$\theta_s=0.6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.78, 23.17) --
	( 37.78, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.06, 23.17) --
	( 65.06, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.34, 23.17) --
	( 92.34, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62, 23.17) --
	(119.62, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90, 23.17) --
	(146.90, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 37.78, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.06, 16.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.34, 16.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (119.62, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (146.90, 16.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.32, 23.17) --
	(178.32, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.60, 23.17) --
	(205.60, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.88, 23.17) --
	(232.88, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.16, 23.17) --
	(260.16, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.44, 23.17) --
	(287.44, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.32, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (205.60, 16.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.88, 16.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (260.16, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (287.44, 16.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69, 24.90) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69, 57.89) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69, 90.88) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69,123.87) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69,156.86) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 27.11) --
	( 31.64, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 60.10) --
	( 31.64, 60.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 93.08) --
	( 31.64, 93.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89,126.07) --
	( 31.64,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89,159.06) --
	( 31.64,159.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.43,  7.06) {Latent state duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 93.32) {$\rho_s(d\mid \theta_s,\ c_s)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (318.22, 67.83) rectangle (355.85,118.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.72,107.02) {$c_s = $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 87.79) rectangle (338.17,102.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (325.17, 95.01) -- (336.73, 95.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 73.33) rectangle (338.17, 87.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (325.17, 80.56) -- (336.73, 80.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 92.81) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 78.36) {1.4};
\end{scope}
\end{tikzpicture}


==> theory_renewal_prob_new.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-03-16 10:23:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (361.35,180.67);
\end{scope}
\begin{scope}
\path[clip] ( 31.64, 25.92) rectangle (166.68,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.64, 25.92) rectangle (166.68,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64, 43.60) --
	(166.68, 43.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64, 76.59) --
	(166.68, 76.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64,109.58) --
	(166.68,109.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 31.64,142.57) --
	(166.68,142.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.42, 25.92) --
	( 51.42,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 78.70, 25.92) --
	( 78.70,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.98, 25.92) --
	(105.98,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.26, 25.92) --
	(133.26,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.54, 25.92) --
	(160.54,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 27.11) --
	(166.68, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 60.10) --
	(166.68, 60.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64, 93.08) --
	(166.68, 93.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64,126.07) --
	(166.68,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.64,159.06) --
	(166.68,159.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.78, 25.92) --
	( 37.78,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.06, 25.92) --
	( 65.06,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.34, 25.92) --
	( 92.34,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62, 25.92) --
	(119.62,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90, 25.92) --
	(146.90,160.72);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 37.78,147.41) --
	( 41.19,148.28) --
	( 44.60,148.98) --
	( 48.01,149.55) --
	( 51.42,150.03) --
	( 54.83,150.44) --
	( 58.24,150.80) --
	( 61.65,151.12) --
	( 65.06,151.40) --
	( 68.47,151.66) --
	( 71.88,151.89) --
	( 75.29,152.10) --
	( 78.70,152.29) --
	( 82.11,152.47) --
	( 85.52,152.63) --
	( 88.93,152.78) --
	( 92.34,152.93) --
	( 95.75,153.06) --
	( 99.16,153.18) --
	(102.57,153.30) --
	(105.98,153.41) --
	(109.39,153.51) --
	(112.80,153.61) --
	(116.21,153.70) --
	(119.62,153.79) --
	(123.03,153.88) --
	(126.44,153.96) --
	(129.85,154.03) --
	(133.26,154.11) --
	(136.67,154.18) --
	(140.08,154.24) --
	(143.49,154.31) --
	(146.90,154.37) --
	(150.31,154.43) --
	(153.72,154.49) --
	(157.13,154.54) --
	(160.54,154.60);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 37.78,132.67) --
	( 41.19,132.67) --
	( 44.60,132.67) --
	( 48.01,132.67) --
	( 51.42,132.67) --
	( 54.83,132.67) --
	( 58.24,132.67) --
	( 61.65,132.67) --
	( 65.06,132.67) --
	( 68.47,132.67) --
	( 71.88,132.67) --
	( 75.29,132.67) --
	( 78.70,132.67) --
	( 82.11,132.67) --
	( 85.52,132.67) --
	( 88.93,132.67) --
	( 92.34,132.67) --
	( 95.75,132.67) --
	( 99.16,132.67) --
	(102.57,132.67) --
	(105.98,132.67) --
	(109.39,132.67) --
	(112.80,132.67) --
	(116.21,132.67) --
	(119.62,132.67) --
	(123.03,132.67) --
	(126.44,132.67) --
	(129.85,132.67) --
	(133.26,132.67) --
	(136.67,132.67) --
	(140.08,132.67) --
	(143.49,132.67) --
	(146.90,132.67) --
	(150.31,132.67) --
	(153.72,132.67) --
	(157.13,132.67) --
	(160.54,132.67);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] ( 37.78,118.64) --
	( 41.19,116.50) --
	( 44.60,114.58) --
	( 48.01,112.84) --
	( 51.42,111.25) --
	( 54.83,109.78) --
	( 58.24,108.41) --
	( 61.65,107.13) --
	( 65.06,105.93) --
	( 68.47,104.80) --
	( 71.88,103.73) --
	( 75.29,102.71) --
	( 78.70,101.74) --
	( 82.11,100.81) --
	( 85.52, 99.93) --
	( 88.93, 99.08) --
	( 92.34, 98.26) --
	( 95.75, 97.48) --
	( 99.16, 96.72) --
	(102.57, 95.99) --
	(105.98, 95.28) --
	(109.39, 94.60) --
	(112.80, 93.94) --
	(116.21, 93.30) --
	(119.62, 92.68) --
	(123.03, 92.08) --
	(126.44, 91.49) --
	(129.85, 90.92) --
	(133.26, 90.37) --
	(136.67, 89.83) --
	(140.08, 89.30) --
	(143.49, 88.79) --
	(146.90, 88.28) --
	(150.31, 87.79) --
	(153.72, 87.32) --
	(157.13, 86.85) --
	(160.54, 86.39);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 31.64, 25.92) rectangle (166.68,160.72);
\end{scope}
\begin{scope}
\path[clip] (172.18, 25.92) rectangle (307.22,160.72);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.18, 25.92) rectangle (307.22,160.72);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.18, 43.60) --
	(307.22, 43.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.18, 76.59) --
	(307.22, 76.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.18,109.58) --
	(307.22,109.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.18,142.57) --
	(307.22,142.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] (191.96, 25.92) --
	(191.96,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.24, 25.92) --
	(219.24,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.52, 25.92) --
	(246.52,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.80, 25.92) --
	(273.80,160.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.08, 25.92) --
	(301.08,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18, 27.11) --
	(307.22, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18, 60.10) --
	(307.22, 60.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18, 93.08) --
	(307.22, 93.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18,126.07) --
	(307.22,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.18,159.06) --
	(307.22,159.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.32, 25.92) --
	(178.32,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.60, 25.92) --
	(205.60,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.88, 25.92) --
	(232.88,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.16, 25.92) --
	(260.16,160.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.44, 25.92) --
	(287.44,160.72);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (178.32,117.39) --
	(181.73,120.10) --
	(185.14,122.30) --
	(188.55,124.15) --
	(191.96,125.72) --
	(195.37,127.09) --
	(198.78,128.30) --
	(202.19,129.37) --
	(205.60,130.34) --
	(209.01,131.21) --
	(212.42,132.00) --
	(215.83,132.73) --
	(219.24,133.40) --
	(222.65,134.01) --
	(226.06,134.59) --
	(229.47,135.12) --
	(232.88,135.62) --
	(236.29,136.09) --
	(239.70,136.54) --
	(243.11,136.95) --
	(246.52,137.34) --
	(249.93,137.72) --
	(253.34,138.07) --
	(256.75,138.41) --
	(260.16,138.73) --
	(263.57,139.03) --
	(266.98,139.32) --
	(270.39,139.60) --
	(273.80,139.87) --
	(277.21,140.12) --
	(280.62,140.37) --
	(284.03,140.60) --
	(287.44,140.83) --
	(290.85,141.05) --
	(294.26,141.26) --
	(297.67,141.46) --
	(301.08,141.66);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (178.32, 79.89) --
	(181.73, 79.89) --
	(185.14, 79.89) --
	(188.55, 79.89) --
	(191.96, 79.89) --
	(195.37, 79.89) --
	(198.78, 79.89) --
	(202.19, 79.89) --
	(205.60, 79.89) --
	(209.01, 79.89) --
	(212.42, 79.89) --
	(215.83, 79.89) --
	(219.24, 79.89) --
	(222.65, 79.89) --
	(226.06, 79.89) --
	(229.47, 79.89) --
	(232.88, 79.89) --
	(236.29, 79.89) --
	(239.70, 79.89) --
	(243.11, 79.89) --
	(246.52, 79.89) --
	(249.93, 79.89) --
	(253.34, 79.89) --
	(256.75, 79.89) --
	(260.16, 79.89) --
	(263.57, 79.89) --
	(266.98, 79.89) --
	(270.39, 79.89) --
	(273.80, 79.89) --
	(277.21, 79.89) --
	(280.62, 79.89) --
	(284.03, 79.89) --
	(287.44, 79.89) --
	(290.85, 79.89) --
	(294.26, 79.89) --
	(297.67, 79.89) --
	(301.08, 79.89);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (178.32, 56.50) --
	(181.73, 53.77) --
	(185.14, 51.49) --
	(188.55, 49.57) --
	(191.96, 47.90) --
	(195.37, 46.45) --
	(198.78, 45.17) --
	(202.19, 44.03) --
	(205.60, 43.02) --
	(209.01, 42.10) --
	(212.42, 41.27) --
	(215.83, 40.51) --
	(219.24, 39.82) --
	(222.65, 39.18) --
	(226.06, 38.60) --
	(229.47, 38.06) --
	(232.88, 37.55) --
	(236.29, 37.09) --
	(239.70, 36.66) --
	(243.11, 36.25) --
	(246.52, 35.87) --
	(249.93, 35.52) --
	(253.34, 35.18) --
	(256.75, 34.87) --
	(260.16, 34.58) --
	(263.57, 34.30) --
	(266.98, 34.04) --
	(270.39, 33.79) --
	(273.80, 33.55) --
	(277.21, 33.33) --
	(280.62, 33.12) --
	(284.03, 32.92) --
	(287.44, 32.72) --
	(290.85, 32.54) --
	(294.26, 32.37) --
	(297.67, 32.20) --
	(301.08, 32.04);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.18, 25.92) rectangle (307.22,160.72);
\end{scope}
\begin{scope}
\path[clip] ( 31.64,160.72) rectangle (166.68,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 31.64,160.72) rectangle (166.68,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 99.16,165.75) {$\theta_s=0.2$};
\end{scope}
\begin{scope}
\path[clip] (172.18,160.72) rectangle (307.22,175.17);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.18,160.72) rectangle (307.22,175.17);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (239.70,165.75) {$\theta_s=0.6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.78, 23.17) --
	( 37.78, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.06, 23.17) --
	( 65.06, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.34, 23.17) --
	( 92.34, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.62, 23.17) --
	(119.62, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.90, 23.17) --
	(146.90, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 37.78, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.06, 16.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.34, 16.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (119.62, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (146.90, 16.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.32, 23.17) --
	(178.32, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.60, 23.17) --
	(205.60, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.88, 23.17) --
	(232.88, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.16, 23.17) --
	(260.16, 25.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.44, 23.17) --
	(287.44, 25.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.32, 16.56) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (205.60, 16.56) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.88, 16.56) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (260.16, 16.56) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (287.44, 16.56) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69, 24.90) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69, 57.89) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69, 90.88) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69,123.87) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 26.69,156.86) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 27.11) --
	( 31.64, 27.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 60.10) --
	( 31.64, 60.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89, 93.08) --
	( 31.64, 93.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89,126.07) --
	( 31.64,126.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.89,159.06) --
	( 31.64,159.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.43,  7.06) {State Duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01, 93.32) {$\rho_s(d\mid \theta_s,\ c_s)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (318.22, 60.61) rectangle (355.85,126.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.72,114.25) {$c_s = $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 95.01) rectangle (338.17,109.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (325.17,102.24) -- (336.73,102.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 80.56) rectangle (338.17, 95.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (325.17, 87.79) -- (336.73, 87.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 66.11) rectangle (338.17, 80.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 2pt ,line join=round] (325.17, 73.33) -- (336.73, 73.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17,100.04) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 85.58) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 71.13) {1.4};
\end{scope}
\end{tikzpicture}


==> theory_renewal_prob_old.tex <==
% Created by tikzDevice version 0.12 on 2019-06-12 16:57:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 32.03, 27.01) rectangle (166.87,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 32.03, 27.01) rectangle (166.87,196.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.03, 49.20) --
	(166.87, 49.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.03, 90.59) --
	(166.87, 90.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.03,131.98) --
	(166.87,131.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 32.03,173.38) --
	(166.87,173.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 51.78, 27.01) --
	( 51.78,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.02, 27.01) --
	( 79.02,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (106.26, 27.01) --
	(106.26,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (133.50, 27.01) --
	(133.50,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.75, 27.01) --
	(160.75,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.03, 28.50) --
	(166.87, 28.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.03, 69.89) --
	(166.87, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.03,111.29) --
	(166.87,111.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.03,152.68) --
	(166.87,152.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.03,194.08) --
	(166.87,194.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.16, 27.01) --
	( 38.16,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.40, 27.01) --
	( 65.40,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.64, 27.01) --
	( 92.64,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88, 27.01) --
	(119.88,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.12, 27.01) --
	(147.12,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 38.16,179.46) --
	( 41.56,180.55) --
	( 44.97,181.42) --
	( 48.37,182.13) --
	( 51.78,182.74) --
	( 55.18,183.26) --
	( 58.59,183.71) --
	( 61.99,184.11) --
	( 65.40,184.47) --
	( 68.80,184.78) --
	( 72.21,185.07) --
	( 75.62,185.34) --
	( 79.02,185.58) --
	( 82.43,185.80) --
	( 85.83,186.01) --
	( 89.24,186.20) --
	( 92.64,186.37) --
	( 96.05,186.54) --
	( 99.45,186.70) --
	(102.86,186.84) --
	(106.26,186.98) --
	(109.67,187.11) --
	(113.07,187.23) --
	(116.48,187.35) --
	(119.88,187.46) --
	(123.29,187.57) --
	(126.69,187.67) --
	(130.10,187.76) --
	(133.50,187.86) --
	(136.91,187.94) --
	(140.31,188.03) --
	(143.72,188.11) --
	(147.12,188.19) --
	(150.53,188.26) --
	(153.93,188.33) --
	(157.34,188.40) --
	(160.75,188.47);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 38.16,143.36) --
	( 41.56,140.66) --
	( 44.97,138.25) --
	( 48.37,136.07) --
	( 51.78,134.08) --
	( 55.18,132.23) --
	( 58.59,130.52) --
	( 61.99,128.92) --
	( 65.40,127.41) --
	( 68.80,125.99) --
	( 72.21,124.64) --
	( 75.62,123.36) --
	( 79.02,122.15) --
	( 82.43,120.99) --
	( 85.83,119.87) --
	( 89.24,118.81) --
	( 92.64,117.78) --
	( 96.05,116.80) --
	( 99.45,115.85) --
	(102.86,114.93) --
	(106.26,114.05) --
	(109.67,113.19) --
	(113.07,112.36) --
	(116.48,111.56) --
	(119.88,110.78) --
	(123.29,110.02) --
	(126.69,109.29) --
	(130.10,108.57) --
	(133.50,107.88) --
	(136.91,107.20) --
	(140.31,106.54) --
	(143.72,105.89) --
	(147.12,105.26) --
	(150.53,104.65) --
	(153.93,104.05) --
	(157.34,103.46) --
	(160.75,102.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 32.03, 27.01) rectangle (166.87,196.16);
\end{scope}
\begin{scope}
\path[clip] (172.37, 27.01) rectangle (307.22,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.37, 27.01) rectangle (307.22,196.16);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.37, 49.20) --
	(307.22, 49.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.37, 90.59) --
	(307.22, 90.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.37,131.98) --
	(307.22,131.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.37,173.38) --
	(307.22,173.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] (192.12, 27.01) --
	(192.12,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.37, 27.01) --
	(219.37,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (246.61, 27.01) --
	(246.61,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.85, 27.01) --
	(273.85,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (301.09, 27.01) --
	(301.09,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.37, 28.50) --
	(307.22, 28.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.37, 69.89) --
	(307.22, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.37,111.29) --
	(307.22,111.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.37,152.68) --
	(307.22,152.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.37,194.08) --
	(307.22,194.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.50, 27.01) --
	(178.50,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.75, 27.01) --
	(205.75,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.99, 27.01) --
	(232.99,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.23, 27.01) --
	(260.23,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.47, 27.01) --
	(287.47,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (178.50,141.78) --
	(181.91,145.18) --
	(185.31,147.95) --
	(188.72,150.26) --
	(192.12,152.24) --
	(195.53,153.96) --
	(198.94,155.47) --
	(202.34,156.82) --
	(205.75,158.03) --
	(209.15,159.12) --
	(212.56,160.12) --
	(215.96,161.03) --
	(219.37,161.87) --
	(222.77,162.64) --
	(226.18,163.37) --
	(229.58,164.04) --
	(232.99,164.66) --
	(236.39,165.25) --
	(239.80,165.81) --
	(243.20,166.33) --
	(246.61,166.82) --
	(250.01,167.29) --
	(253.42,167.73) --
	(256.82,168.15) --
	(260.23,168.56) --
	(263.63,168.94) --
	(267.04,169.30) --
	(270.44,169.65) --
	(273.85,169.99) --
	(277.25,170.31) --
	(280.66,170.62) --
	(284.06,170.91) --
	(287.47,171.20) --
	(290.88,171.47) --
	(294.28,171.74) --
	(297.69,171.99) --
	(301.09,172.24);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (178.50, 65.38) --
	(181.91, 61.95) --
	(185.31, 59.10) --
	(188.72, 56.68) --
	(192.12, 54.59) --
	(195.53, 52.77) --
	(198.94, 51.17) --
	(202.34, 49.74) --
	(205.75, 48.46) --
	(209.15, 47.31) --
	(212.56, 46.26) --
	(215.96, 45.31) --
	(219.37, 44.45) --
	(222.77, 43.65) --
	(226.18, 42.91) --
	(229.58, 42.24) --
	(232.99, 41.61) --
	(236.39, 41.02) --
	(239.80, 40.48) --
	(243.20, 39.97) --
	(246.61, 39.50) --
	(250.01, 39.05) --
	(253.42, 38.63) --
	(256.82, 38.24) --
	(260.23, 37.87) --
	(263.63, 37.52) --
	(267.04, 37.19) --
	(270.44, 36.88) --
	(273.85, 36.59) --
	(277.25, 36.31) --
	(280.66, 36.04) --
	(284.06, 35.79) --
	(287.47, 35.55) --
	(290.88, 35.32) --
	(294.28, 35.10) --
	(297.69, 34.89) --
	(301.09, 34.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (172.37, 27.01) rectangle (307.22,196.16);
\end{scope}
\begin{scope}
\path[clip] ( 32.03,196.16) rectangle (166.87,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 32.03,196.16) rectangle (166.87,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 99.45,201.53) {$\theta_s=0.2$};
\end{scope}
\begin{scope}
\path[clip] (172.37,196.16) rectangle (307.22,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (172.37,196.16) rectangle (307.22,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (239.80,201.53) {$\theta_s=0.6$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.16, 24.26) --
	( 38.16, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.40, 24.26) --
	( 65.40, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.64, 24.26) --
	( 92.64, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88, 24.26) --
	(119.88, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.12, 24.26) --
	(147.12, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 38.16, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 65.40, 17.65) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 92.64, 17.65) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (119.88, 17.65) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (147.12, 17.65) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.50, 24.26) --
	(178.50, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.75, 24.26) --
	(205.75, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (232.99, 24.26) --
	(232.99, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.23, 24.26) --
	(260.23, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.47, 24.26) --
	(287.47, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (178.50, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (205.75, 17.65) {3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (232.99, 17.65) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (260.23, 17.65) {7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (287.47, 17.65) {9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.08, 26.29) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.08, 67.69) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.08,109.08) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.08,150.48) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 27.08,191.87) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 28.50) --
	( 32.03, 28.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28, 69.89) --
	( 32.03, 69.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28,111.29) --
	( 32.03,111.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28,152.68) --
	( 32.03,152.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.28,194.08) --
	( 32.03,194.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (169.62,  7.44) {State Duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 11.01,111.58) {$\rho_s(d\mid \theta_s,\ c_s)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (318.22, 85.90) rectangle (355.85,137.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (323.72,125.28) {$c_s = $};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72,105.85) rectangle (338.17,120.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (325.17,113.08) -- (336.73,113.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (323.72, 91.40) rectangle (338.17,105.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (325.17, 98.63) -- (336.73, 98.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17,110.88) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.64] at (342.17, 96.42) {1.4};
\end{scope}
\end{tikzpicture}


==> tps_from_state_1.tex <==
% Created by tikzDevice version 0.12 on 2019-11-15 14:32:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
%\path[clip] ( 28.83, 27.01) rectangle (319.71,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( 28.83, 27.01) rectangle (319.71,196.16);
\definecolor{drawColor}{gray}{0.92}

%\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 63.42) --
%	(319.71, 63.42);

%\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,111.58) --
%	(319.71,111.58);

%\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,159.75) --
%	(319.71,159.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.11, 27.01) --
	( 75.11,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.22, 27.01) --
	(141.22,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.33, 27.01) --
	(207.33,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.44, 27.01) --
	(273.44,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60, 39.34) --
	(319.71, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60, 87.50) --
	(319.71, 87.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60,135.66) --
	(319.71,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60,183.83) --
	(319.71,183.83);

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 27.01) --
%	( 42.05,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.16, 27.01) --
	(108.16,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.27, 27.01) --
	(174.27,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.38, 27.01) --
	(240.38,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.49, 27.01) --
	(306.49,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( %42.05,124.24) --
	( 68.50,113.92) --
	( 94.94,103.56) --
	(121.38, 93.32) --
	(147.83, 83.34) --
	(174.27, 73.76) --
	(200.72, 64.68) --
	(227.16, 56.19) --
	(253.60, 48.34) --
	(280.05, 41.18) --
	(306.49, 34.69);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( %42.05, 98.92) --
	( 68.50,109.25) --
	( 94.94,119.60) --
	(121.38,129.84) --
	(147.83,139.82) --
	(174.27,149.40) --
	(200.72,158.48) --
	(227.16,166.97) --
	(253.60,174.82) --
	(280.05,181.99) --
	(306.49,188.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60, 27.01) rectangle (319.71,196.16);
\end{scope}
\begin{scope}
\path[clip] ( 60,196.16) rectangle (319.71,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60,196.16) rectangle (319.71,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185,201.53) {From Goal-Directed};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.50, 24.26) --
	( 68.50, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.16, 24.26) --
	(108.16, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.27, 24.26) --
	(174.27, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.38, 24.26) --
	(240.38, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.49, 24.26) --
	(306.49, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 68.50, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.49, 17.65) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.87, 17.65) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.26, 17.65) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.64, 17.65) {10};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55, 37.13) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55, 85.30) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55,133.46) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55,181.62) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59, 39.34) --
	( 61, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59, 87.50) --
	( 61, 87.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59,135.66) --
	( 61,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59,183.83) --
	( 61,183.83);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.27,  7.44) {Latent state duration $d$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30,111.58) {Transition Probability};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (229.87,102.65) rectangle (317.30,137.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (235.37,128.20) {Transition to};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (235.37,116.69) rectangle (256.71,125.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (237.50,120.96) -- (244.57,120.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.37,108.15) rectangle (266.71,116.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (315.21,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (237.50,112.42) -- (244.57,112.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (315.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.00,119.58) {``Sticky'' browsing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (315.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.00,111.04) {``Non-sticky'' browsing};
\end{scope}
\end{tikzpicture}


==> tps_from_state_2.tex <==
% Created by tikzDevice version 0.12 on 2019-11-15 14:32:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
%\path[clip] ( 28.83, 27.01) rectangle (319.71,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( 28.83, 27.01) rectangle (319.71,196.16);
\definecolor{drawColor}{gray}{0.92}

%\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 63.42) --
%	(319.71, 63.42);

%\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,111.58) --
%	(319.71,111.58);

%\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,159.75) --
%	(319.71,159.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.11, 27.01) --
	( 75.11,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.22, 27.01) --
	(141.22,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.33, 27.01) --
	(207.33,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.44, 27.01) --
	(273.44,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60, 39.34) --
	(319.71, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60, 87.50) --
	(319.71, 87.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60,135.66) --
	(319.71,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60,183.83) --
	(319.71,183.83);

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 27.01) --
%	( 42.05,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.16, 27.01) --
	(108.16,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.27, 27.01) --
	(174.27,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.38, 27.01) --
	(240.38,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.49, 27.01) --
	(306.49,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( %45.11,127.87) --
	( 71.26,147.37) --
	( 97.41,162.39) --
	(123.57,172.73) --
	(149.72,179.33) --
	(175.87,183.32) --
	(202.03,185.66) --
	(228.18,187.01) --
	(254.33,187.79) --
	(280.49,188.22) --
	(306.64,188.47);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( 
%45.11, 95.30) --
	( 71.26, 75.80) --
	( 97.41, 60.78) --
	(123.57, 50.43) --
	(149.72, 43.84) --
	(175.87, 39.85) --
	(202.03, 37.50) --
	(228.18, 36.15) --
	(254.33, 35.38) --
	(280.49, 34.94) --
	(306.64, 34.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60, 27.01) rectangle (319.71,196.16);
\end{scope}
\begin{scope}
\path[clip] ( 60,196.16) rectangle (319.71,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60,196.16) rectangle (319.71,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185,201.53) {From ``Sticky'' Browsing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.26, 24.26) --
	( 71.26, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.49, 24.26) --
	(110.49, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.87, 24.26) --
	(175.87, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26, 24.26) --
	(241.26, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.64, 24.26) --
	(306.64, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 68.50, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.49, 17.65) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.87, 17.65) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.26, 17.65) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.64, 17.65) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55, 37.13) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55, 85.30) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55,133.46) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55,181.62) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59, 39.34) --
	( 61, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59, 87.50) --
	( 61, 87.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59,135.66) --
	( 61,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59,183.83) --
	( 61,183.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.27,  7.44) {Latent state duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30,111.58) {Transition Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (229.87,102.65) rectangle (317.30,137.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (235.37,128.20) {Transition to};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.37,116.69) rectangle (266.71,125.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (237.50,120.96) -- (244.57,120.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.37,108.15) rectangle (266.71,116.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (237.50,112.42) -- (244.57,112.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.0,119.58) {Goal-directed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.0,111.04) {``Non-sticky'' browsing};
\end{scope}
\end{tikzpicture}


==> tps_from_state_3.tex <==
% Created by tikzDevice version 0.12 on 2019-11-15 14:32:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
%\path[clip] ( 28.83, 27.01) rectangle (319.71,196.16);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( 28.83, 27.01) rectangle (319.71,196.16);
\definecolor{drawColor}{gray}{0.92}

%\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 63.42) --
%	(319.71, 63.42);

%\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,111.58) --
%	(319.71,111.58);

%\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,159.75) --
%	(319.71,159.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.11, 27.01) --
	( 75.11,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.22, 27.01) --
	(141.22,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (207.33, 27.01) --
	(207.33,196.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.44, 27.01) --
	(273.44,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60, 39.34) --
	(319.71, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60, 87.50) --
	(319.71, 87.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60,135.66) --
	(319.71,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60,183.83) --
	(319.71,183.83);

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.05, 27.01) --
%	( 42.05,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.16, 27.01) --
	(108.16,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.27, 27.01) --
	(174.27,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.38, 27.01) --
	(240.38,196.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.49, 27.01) --
	(306.49,196.16);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( %45.11,111.93) --
	( 71.26,122.50) --
	( 97.41,132.82) --
	(123.57,142.63) --
	(149.72,151.75) --
	(175.87,160.06) --
	(202.03,167.48) --
	(228.18,173.99) --
	(254.33,179.62) --
	(280.49,184.42) --
	(306.64,188.47);

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] ( %45.11,111.24) --
	( 71.26,100.66) --
	( 97.41, 90.35) --
	(123.57, 80.54) --
	(149.72, 71.41) --
	(175.87, 63.10) --
	(202.03, 55.68) --
	(228.18, 49.17) --
	(254.33, 43.54) --
	(280.49, 38.74) --
	(306.64, 34.69);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 60, 27.01) rectangle (319.71,196.16);
\end{scope}
\begin{scope}
\path[clip] ( 60,196.16) rectangle (319.71,211.31);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 60,196.16) rectangle (319.71,211.31);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (185,201.53) {From ``Non-Sticky'' Browsing};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.26, 24.26) --
	( 71.26, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.49, 24.26) --
	(110.49, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.87, 24.26) --
	(175.87, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.26, 24.26) --
	(241.26, 27.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.64, 24.26) --
	(306.64, 27.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 68.50, 17.65) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (110.49, 17.65) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (175.87, 17.65) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (241.26, 17.65) {7.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (306.64, 17.65) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55, 37.13) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55, 85.30) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55,133.46) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.64] at ( 55,181.62) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59, 39.34) --
	( 61, 39.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59, 87.50) --
	( 61, 87.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59,135.66) --
	( 61,135.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59,183.83) --
	( 61,183.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.27,  7.44) {Latent state duration $d$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 30,111.58) {Transition Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (229.87,102.65) rectangle (317.30,137.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (235.37,128.20) {Transition to};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.37,116.69) rectangle (266.71,125.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,line join=round] (237.50,120.96) -- (244.57,120.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (245.37,108.15) rectangle (266.71,116.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,128}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 2pt off 2pt ,line join=round] (237.50,112.42) -- (244.57,112.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.0,119.58) {Goal-directed};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.60] at (248.0,111.04) {``Sticky'' Browsing};
\end{scope}
\end{tikzpicture}

